Pad\'e Approximation and Hypergeometric Functions: A Missing Link with the Spectrum of Delay-Differential Equations

It is well known that rational approximation theory involves degenerate hypergeometric functions and, in particular, the Pad\'e approximation of the exponential function is closely related to Kummer hypergeometric functions. Recently, in the context of the study of the exponential stability of the trivial solution of delay-differential equations, a new link between the degenerate hypergeometric function and the zeros distribution of the characteristic function associated with linear delay-differential equations was emphasized. Such a link allowed the characterization of a property of time-delay systems known as multiplicity-induced-dominancy (MID), which opened a new direction in designing low-complexity controllers for time-delay systems by using a partial pole placement idea. Thanks to their relations to hypergeometric functions, we explore in this paper links between the spectrum of delay-differential equations and Pad\'e approximations of the exponential function. This note exploits and further comments recent results from [I. Boussaada, G. Mazanti and S-I. Niculescu. 2022, Comptes Rendus. Math\'ematique, arXiv:2107.11363] and [I. Boussaada, G. Mazanti and S-I. Niculescu. 2022, Bulletin des Sciences Math\'ematiques, arXiv:2106.03378].

==> RootWhittaker.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717262in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.717262in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717262in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717262in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178571in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178571in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178571in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $2.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639881in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.639881in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639881in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639881in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $5.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101190in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.101190in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101190in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101190in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $7.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $10.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023810in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.023810in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023810in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023810in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $12.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485119in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.485119in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485119in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485119in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $15.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946429in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.946429in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946429in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.946429in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $17.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407738in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.407738in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407738in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407738in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $20.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.262809in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.692593in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.692593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.692593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=0.639831in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.405556in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.405556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.405556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.352794in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $1$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.118519in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.118519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.118519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.065757in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.831481in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.831481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.831481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.778720in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $3$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.544444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.544444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=3.491683in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.257407in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.257407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.257407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=4.204646in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $5$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383857in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Real root}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764558in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{0.766906in}{3.531350in}}%
\pgfpathlineto{\pgfqpoint{0.770498in}{2.975254in}}%
\pgfpathlineto{\pgfqpoint{0.775119in}{2.589946in}}%
\pgfpathlineto{\pgfqpoint{0.780704in}{2.301768in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{2.114039in}}%
\pgfpathlineto{\pgfqpoint{0.793400in}{1.921888in}}%
\pgfpathlineto{\pgfqpoint{0.801650in}{1.767745in}}%
\pgfpathlineto{\pgfqpoint{0.810793in}{1.640131in}}%
\pgfpathlineto{\pgfqpoint{0.820928in}{1.532207in}}%
\pgfpathlineto{\pgfqpoint{0.832160in}{1.439547in}}%
\pgfpathlineto{\pgfqpoint{0.842016in}{1.374334in}}%
\pgfpathlineto{\pgfqpoint{0.852717in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{0.864337in}{1.262964in}}%
\pgfpathlineto{\pgfqpoint{0.876953in}{1.215166in}}%
\pgfpathlineto{\pgfqpoint{0.890651in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{0.905524in}{1.132306in}}%
\pgfpathlineto{\pgfqpoint{0.921673in}{1.096319in}}%
\pgfpathlineto{\pgfqpoint{0.939207in}{1.063459in}}%
\pgfpathlineto{\pgfqpoint{0.958246in}{1.033413in}}%
\pgfpathlineto{\pgfqpoint{0.978917in}{1.005908in}}%
\pgfpathlineto{\pgfqpoint{1.001362in}{0.980705in}}%
\pgfpathlineto{\pgfqpoint{1.025732in}{0.957594in}}%
\pgfpathlineto{\pgfqpoint{1.052193in}{0.936386in}}%
\pgfpathlineto{\pgfqpoint{1.080923in}{0.916914in}}%
\pgfpathlineto{\pgfqpoint{1.112118in}{0.899028in}}%
\pgfpathlineto{\pgfqpoint{1.145988in}{0.882590in}}%
\pgfpathlineto{\pgfqpoint{1.182764in}{0.867480in}}%
\pgfpathlineto{\pgfqpoint{1.222695in}{0.853585in}}%
\pgfpathlineto{\pgfqpoint{1.266051in}{0.840806in}}%
\pgfpathlineto{\pgfqpoint{1.313126in}{0.829049in}}%
\pgfpathlineto{\pgfqpoint{1.364239in}{0.818231in}}%
\pgfpathlineto{\pgfqpoint{1.434340in}{0.805914in}}%
\pgfpathlineto{\pgfqpoint{1.512035in}{0.794811in}}%
\pgfpathlineto{\pgfqpoint{1.598150in}{0.784799in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{0.775772in}}%
\pgfpathlineto{\pgfqpoint{1.821875in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{1.967011in}{0.757556in}}%
\pgfpathlineto{\pgfqpoint{2.131217in}{0.750006in}}%
\pgfpathlineto{\pgfqpoint{2.350252in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.735631in}}%
\pgfpathlineto{\pgfqpoint{2.940649in}{0.729097in}}%
\pgfpathlineto{\pgfqpoint{3.392940in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{3.937239in}{0.717797in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.713991in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.713991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947917in}{1.049074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813792in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{0.817690in}{3.832411in}}%
\pgfpathlineto{\pgfqpoint{0.822708in}{3.405213in}}%
\pgfpathlineto{\pgfqpoint{0.827976in}{3.107966in}}%
\pgfpathlineto{\pgfqpoint{0.834072in}{2.859405in}}%
\pgfpathlineto{\pgfqpoint{0.842725in}{2.602622in}}%
\pgfpathlineto{\pgfqpoint{0.852020in}{2.399318in}}%
\pgfpathlineto{\pgfqpoint{0.862003in}{2.231566in}}%
\pgfpathlineto{\pgfqpoint{0.872725in}{2.089307in}}%
\pgfpathlineto{\pgfqpoint{0.884242in}{1.966310in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{1.858439in}}%
\pgfpathlineto{\pgfqpoint{0.909898in}{1.762801in}}%
\pgfpathlineto{\pgfqpoint{0.924168in}{1.677287in}}%
\pgfpathlineto{\pgfqpoint{0.939496in}{1.600308in}}%
\pgfpathlineto{\pgfqpoint{0.955959in}{1.530635in}}%
\pgfpathlineto{\pgfqpoint{0.973641in}{1.467295in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{1.409502in}}%
\pgfpathlineto{\pgfqpoint{1.013033in}{1.356609in}}%
\pgfpathlineto{\pgfqpoint{1.029319in}{1.319829in}}%
\pgfpathlineto{\pgfqpoint{1.046501in}{1.285306in}}%
\pgfpathlineto{\pgfqpoint{1.064629in}{1.252866in}}%
\pgfpathlineto{\pgfqpoint{1.083755in}{1.222355in}}%
\pgfpathlineto{\pgfqpoint{1.103934in}{1.193634in}}%
\pgfpathlineto{\pgfqpoint{1.125225in}{1.166579in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.141075in}}%
\pgfpathlineto{\pgfqpoint{1.171387in}{1.117021in}}%
\pgfpathlineto{\pgfqpoint{1.196391in}{1.094321in}}%
\pgfpathlineto{\pgfqpoint{1.222772in}{1.072890in}}%
\pgfpathlineto{\pgfqpoint{1.250606in}{1.052648in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{1.310956in}{1.015446in}}%
\pgfpathlineto{\pgfqpoint{1.343645in}{0.998356in}}%
\pgfpathlineto{\pgfqpoint{1.390047in}{0.977003in}}%
\pgfpathlineto{\pgfqpoint{1.439887in}{0.957175in}}%
\pgfpathlineto{\pgfqpoint{1.493419in}{0.938756in}}%
\pgfpathlineto{\pgfqpoint{1.550916in}{0.921640in}}%
\pgfpathlineto{\pgfqpoint{1.612673in}{0.905732in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{0.890943in}}%
\pgfpathlineto{\pgfqpoint{1.750251in}{0.877191in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{0.864401in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{0.849662in}}%
\pgfpathlineto{\pgfqpoint{2.043812in}{0.836197in}}%
\pgfpathlineto{\pgfqpoint{2.167767in}{0.823892in}}%
\pgfpathlineto{\pgfqpoint{2.303305in}{0.812646in}}%
\pgfpathlineto{\pgfqpoint{2.451507in}{0.802368in}}%
\pgfpathlineto{\pgfqpoint{2.647742in}{0.791192in}}%
\pgfpathlineto{\pgfqpoint{2.866182in}{0.781157in}}%
\pgfpathlineto{\pgfqpoint{3.109338in}{0.772145in}}%
\pgfpathlineto{\pgfqpoint{3.428009in}{0.762786in}}%
\pgfpathlineto{\pgfqpoint{3.789133in}{0.754529in}}%
\pgfpathlineto{\pgfqpoint{4.261118in}{0.746276in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.742755in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.742755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994048in}{1.405556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865811in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{0.871324in}{3.982792in}}%
\pgfpathlineto{\pgfqpoint{0.876655in}{3.693559in}}%
\pgfpathlineto{\pgfqpoint{0.884551in}{3.379848in}}%
\pgfpathlineto{\pgfqpoint{0.892838in}{3.134809in}}%
\pgfpathlineto{\pgfqpoint{0.901535in}{2.933705in}}%
\pgfpathlineto{\pgfqpoint{0.910663in}{2.763289in}}%
\pgfpathlineto{\pgfqpoint{0.923541in}{2.570496in}}%
\pgfpathlineto{\pgfqpoint{0.937276in}{2.406763in}}%
\pgfpathlineto{\pgfqpoint{0.951926in}{2.264909in}}%
\pgfpathlineto{\pgfqpoint{0.967551in}{2.140187in}}%
\pgfpathlineto{\pgfqpoint{0.984217in}{2.029289in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{1.929811in}}%
\pgfpathlineto{\pgfqpoint{1.020952in}{1.839949in}}%
\pgfpathlineto{\pgfqpoint{1.035995in}{1.778014in}}%
\pgfpathlineto{\pgfqpoint{1.051784in}{1.720224in}}%
\pgfpathlineto{\pgfqpoint{1.068354in}{1.666175in}}%
\pgfpathlineto{\pgfqpoint{1.085746in}{1.615523in}}%
\pgfpathlineto{\pgfqpoint{1.103998in}{1.567969in}}%
\pgfpathlineto{\pgfqpoint{1.123155in}{1.523255in}}%
\pgfpathlineto{\pgfqpoint{1.143261in}{1.481153in}}%
\pgfpathlineto{\pgfqpoint{1.164363in}{1.441461in}}%
\pgfpathlineto{\pgfqpoint{1.186511in}{1.404002in}}%
\pgfpathlineto{\pgfqpoint{1.209755in}{1.368616in}}%
\pgfpathlineto{\pgfqpoint{1.234151in}{1.335159in}}%
\pgfpathlineto{\pgfqpoint{1.259755in}{1.303502in}}%
\pgfpathlineto{\pgfqpoint{1.286627in}{1.273528in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{1.245129in}}%
\pgfpathlineto{\pgfqpoint{1.344432in}{1.218208in}}%
\pgfpathlineto{\pgfqpoint{1.375499in}{1.192676in}}%
\pgfpathlineto{\pgfqpoint{1.408104in}{1.168450in}}%
\pgfpathlineto{\pgfqpoint{1.442325in}{1.145453in}}%
\pgfpathlineto{\pgfqpoint{1.478242in}{1.123617in}}%
\pgfpathlineto{\pgfqpoint{1.515937in}{1.102876in}}%
\pgfpathlineto{\pgfqpoint{1.555499in}{1.083168in}}%
\pgfpathlineto{\pgfqpoint{1.597021in}{1.064438in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.040894in}}%
\pgfpathlineto{\pgfqpoint{1.718082in}{1.018879in}}%
\pgfpathlineto{\pgfqpoint{1.784723in}{0.998286in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{0.979019in}}%
\pgfpathlineto{\pgfqpoint{1.931612in}{0.960987in}}%
\pgfpathlineto{\pgfqpoint{2.012471in}{0.944107in}}%
\pgfpathlineto{\pgfqpoint{2.098714in}{0.928304in}}%
\pgfpathlineto{\pgfqpoint{2.190700in}{0.913505in}}%
\pgfpathlineto{\pgfqpoint{2.288811in}{0.899644in}}%
\pgfpathlineto{\pgfqpoint{2.420686in}{0.883546in}}%
\pgfpathlineto{\pgfqpoint{2.563628in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{2.718565in}{0.855032in}}%
\pgfpathlineto{\pgfqpoint{2.886503in}{0.842423in}}%
\pgfpathlineto{\pgfqpoint{3.068534in}{0.830797in}}%
\pgfpathlineto{\pgfqpoint{3.307244in}{0.818036in}}%
\pgfpathlineto{\pgfqpoint{3.570190in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{3.859830in}{0.795949in}}%
\pgfpathlineto{\pgfqpoint{4.178877in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.778220in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.778220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040179in}{1.762037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.921338in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{0.926344in}{4.161163in}}%
\pgfpathlineto{\pgfqpoint{0.935850in}{3.807834in}}%
\pgfpathlineto{\pgfqpoint{0.945788in}{3.532828in}}%
\pgfpathlineto{\pgfqpoint{0.956178in}{3.307440in}}%
\pgfpathlineto{\pgfqpoint{0.967040in}{3.116505in}}%
\pgfpathlineto{\pgfqpoint{0.978395in}{2.950996in}}%
\pgfpathlineto{\pgfqpoint{0.990267in}{2.805089in}}%
\pgfpathlineto{\pgfqpoint{1.002679in}{2.674800in}}%
\pgfpathlineto{\pgfqpoint{1.015655in}{2.557278in}}%
\pgfpathlineto{\pgfqpoint{1.029221in}{2.450410in}}%
\pgfpathlineto{\pgfqpoint{1.043404in}{2.352584in}}%
\pgfpathlineto{\pgfqpoint{1.058232in}{2.262540in}}%
\pgfpathlineto{\pgfqpoint{1.073734in}{2.179274in}}%
\pgfpathlineto{\pgfqpoint{1.089940in}{2.101974in}}%
\pgfpathlineto{\pgfqpoint{1.106883in}{2.029970in}}%
\pgfpathlineto{\pgfqpoint{1.124597in}{1.962703in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.899703in}}%
\pgfpathlineto{\pgfqpoint{1.162477in}{1.840569in}}%
\pgfpathlineto{\pgfqpoint{1.182718in}{1.784956in}}%
\pgfpathlineto{\pgfqpoint{1.203879in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{1.226003in}{1.683135in}}%
\pgfpathlineto{\pgfqpoint{1.249132in}{1.636435in}}%
\pgfpathlineto{\pgfqpoint{1.273313in}{1.592262in}}%
\pgfpathlineto{\pgfqpoint{1.298593in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{1.510791in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.473185in}}%
\pgfpathlineto{\pgfqpoint{1.381541in}{1.437483in}}%
\pgfpathlineto{\pgfqpoint{1.411741in}{1.403566in}}%
\pgfpathlineto{\pgfqpoint{1.443315in}{1.371324in}}%
\pgfpathlineto{\pgfqpoint{1.476324in}{1.340658in}}%
\pgfpathlineto{\pgfqpoint{1.510833in}{1.311476in}}%
\pgfpathlineto{\pgfqpoint{1.546912in}{1.283692in}}%
\pgfpathlineto{\pgfqpoint{1.584631in}{1.257230in}}%
\pgfpathlineto{\pgfqpoint{1.624065in}{1.232016in}}%
\pgfpathlineto{\pgfqpoint{1.665291in}{1.207983in}}%
\pgfpathlineto{\pgfqpoint{1.708392in}{1.185069in}}%
\pgfpathlineto{\pgfqpoint{1.753453in}{1.163216in}}%
\pgfpathlineto{\pgfqpoint{1.800562in}{1.142369in}}%
\pgfpathlineto{\pgfqpoint{1.849812in}{1.122478in}}%
\pgfpathlineto{\pgfqpoint{1.918981in}{1.097359in}}%
\pgfpathlineto{\pgfqpoint{1.992373in}{1.073748in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{1.051548in}}%
\pgfpathlineto{\pgfqpoint{2.152879in}{1.030669in}}%
\pgfpathlineto{\pgfqpoint{2.240556in}{1.011028in}}%
\pgfpathlineto{\pgfqpoint{2.333589in}{0.992547in}}%
\pgfpathlineto{\pgfqpoint{2.432302in}{0.975155in}}%
\pgfpathlineto{\pgfqpoint{2.537045in}{0.958785in}}%
\pgfpathlineto{\pgfqpoint{2.648185in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{2.796702in}{0.925373in}}%
\pgfpathlineto{\pgfqpoint{2.956643in}{0.908675in}}%
\pgfpathlineto{\pgfqpoint{3.128886in}{0.893185in}}%
\pgfpathlineto{\pgfqpoint{3.314377in}{0.878812in}}%
\pgfpathlineto{\pgfqpoint{3.514135in}{0.865475in}}%
\pgfpathlineto{\pgfqpoint{3.729258in}{0.853098in}}%
\pgfpathlineto{\pgfqpoint{4.009356in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{4.315502in}{0.826901in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.820010in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.820010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086310in}{2.118519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.980719in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{0.991616in}{4.073847in}}%
\pgfpathlineto{\pgfqpoint{1.003205in}{3.799342in}}%
\pgfpathlineto{\pgfqpoint{1.015284in}{3.570583in}}%
\pgfpathlineto{\pgfqpoint{1.027872in}{3.374479in}}%
\pgfpathlineto{\pgfqpoint{1.040993in}{3.202950in}}%
\pgfpathlineto{\pgfqpoint{1.054668in}{3.050649in}}%
\pgfpathlineto{\pgfqpoint{1.068920in}{2.913841in}}%
\pgfpathlineto{\pgfqpoint{1.083774in}{2.789814in}}%
\pgfpathlineto{\pgfqpoint{1.099256in}{2.676530in}}%
\pgfpathlineto{\pgfqpoint{1.115392in}{2.572419in}}%
\pgfpathlineto{\pgfqpoint{1.132209in}{2.476245in}}%
\pgfpathlineto{\pgfqpoint{1.149737in}{2.387015in}}%
\pgfpathlineto{\pgfqpoint{1.168005in}{2.303917in}}%
\pgfpathlineto{\pgfqpoint{1.187045in}{2.226283in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.153550in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{2.085243in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{2.020956in}}%
\pgfpathlineto{\pgfqpoint{1.271594in}{1.960338in}}%
\pgfpathlineto{\pgfqpoint{1.295009in}{1.903083in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{1.848926in}}%
\pgfpathlineto{\pgfqpoint{1.344849in}{1.797630in}}%
\pgfpathlineto{\pgfqpoint{1.371359in}{1.748988in}}%
\pgfpathlineto{\pgfqpoint{1.398989in}{1.702811in}}%
\pgfpathlineto{\pgfqpoint{1.427786in}{1.658935in}}%
\pgfpathlineto{\pgfqpoint{1.457799in}{1.617207in}}%
\pgfpathlineto{\pgfqpoint{1.489080in}{1.577493in}}%
\pgfpathlineto{\pgfqpoint{1.521682in}{1.539667in}}%
\pgfpathlineto{\pgfqpoint{1.555662in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{1.591076in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{1.627987in}{1.436445in}}%
\pgfpathlineto{\pgfqpoint{1.666457in}{1.405139in}}%
\pgfpathlineto{\pgfqpoint{1.706552in}{1.375243in}}%
\pgfpathlineto{\pgfqpoint{1.748340in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{1.791894in}{1.319386in}}%
\pgfpathlineto{\pgfqpoint{1.837288in}{1.293292in}}%
\pgfpathlineto{\pgfqpoint{1.884599in}{1.268338in}}%
\pgfpathlineto{\pgfqpoint{1.933908in}{1.244469in}}%
\pgfpathlineto{\pgfqpoint{1.985300in}{1.221632in}}%
\pgfpathlineto{\pgfqpoint{2.038863in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{2.094689in}{1.178855in}}%
\pgfpathlineto{\pgfqpoint{2.172809in}{1.152341in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.127314in}}%
\pgfpathlineto{\pgfqpoint{2.342590in}{1.103685in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{1.081370in}}%
\pgfpathlineto{\pgfqpoint{2.532176in}{1.060291in}}%
\pgfpathlineto{\pgfqpoint{2.635107in}{1.040377in}}%
\pgfpathlineto{\pgfqpoint{2.743876in}{1.021559in}}%
\pgfpathlineto{\pgfqpoint{2.858814in}{1.003775in}}%
\pgfpathlineto{\pgfqpoint{2.980270in}{0.986964in}}%
\pgfpathlineto{\pgfqpoint{3.108614in}{0.971073in}}%
\pgfpathlineto{\pgfqpoint{3.279329in}{0.952423in}}%
\pgfpathlineto{\pgfqpoint{3.462230in}{0.935033in}}%
\pgfpathlineto{\pgfqpoint{3.658189in}{0.918816in}}%
\pgfpathlineto{\pgfqpoint{3.868136in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{4.093072in}{0.889584in}}%
\pgfpathlineto{\pgfqpoint{4.334065in}{0.876425in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.867886in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.867886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132440in}{2.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{4.500000pt}{1.500000pt}{4.500000pt}{1.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.044434in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.053277in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{1.066574in}{3.952177in}}%
\pgfpathlineto{\pgfqpoint{1.080398in}{3.735041in}}%
\pgfpathlineto{\pgfqpoint{1.094769in}{3.545459in}}%
\pgfpathlineto{\pgfqpoint{1.109709in}{3.377306in}}%
\pgfpathlineto{\pgfqpoint{1.125240in}{3.226344in}}%
\pgfpathlineto{\pgfqpoint{1.141386in}{3.089510in}}%
\pgfpathlineto{\pgfqpoint{1.158171in}{2.964519in}}%
\pgfpathlineto{\pgfqpoint{1.175620in}{2.849615in}}%
\pgfpathlineto{\pgfqpoint{1.193759in}{2.743419in}}%
\pgfpathlineto{\pgfqpoint{1.212616in}{2.644828in}}%
\pgfpathlineto{\pgfqpoint{1.232220in}{2.552943in}}%
\pgfpathlineto{\pgfqpoint{1.252599in}{2.467025in}}%
\pgfpathlineto{\pgfqpoint{1.273785in}{2.386453in}}%
\pgfpathlineto{\pgfqpoint{1.295809in}{2.310704in}}%
\pgfpathlineto{\pgfqpoint{1.318705in}{2.239331in}}%
\pgfpathlineto{\pgfqpoint{1.342507in}{2.171950in}}%
\pgfpathlineto{\pgfqpoint{1.367251in}{2.108226in}}%
\pgfpathlineto{\pgfqpoint{1.392975in}{2.047868in}}%
\pgfpathlineto{\pgfqpoint{1.419716in}{1.990618in}}%
\pgfpathlineto{\pgfqpoint{1.447515in}{1.936250in}}%
\pgfpathlineto{\pgfqpoint{1.476415in}{1.884559in}}%
\pgfpathlineto{\pgfqpoint{1.506458in}{1.835366in}}%
\pgfpathlineto{\pgfqpoint{1.537691in}{1.788506in}}%
\pgfpathlineto{\pgfqpoint{1.570159in}{1.743832in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.701211in}}%
\pgfpathlineto{\pgfqpoint{1.639002in}{1.660520in}}%
\pgfpathlineto{\pgfqpoint{1.675479in}{1.621647in}}%
\pgfpathlineto{\pgfqpoint{1.713401in}{1.584492in}}%
\pgfpathlineto{\pgfqpoint{1.752823in}{1.548959in}}%
\pgfpathlineto{\pgfqpoint{1.793805in}{1.514962in}}%
\pgfpathlineto{\pgfqpoint{1.836409in}{1.482420in}}%
\pgfpathlineto{\pgfqpoint{1.880699in}{1.451259in}}%
\pgfpathlineto{\pgfqpoint{1.926742in}{1.421409in}}%
\pgfpathlineto{\pgfqpoint{1.974607in}{1.392807in}}%
\pgfpathlineto{\pgfqpoint{2.024366in}{1.365391in}}%
\pgfpathlineto{\pgfqpoint{2.076095in}{1.339105in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.313896in}}%
\pgfpathlineto{\pgfqpoint{2.185774in}{1.289714in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{1.266513in}}%
\pgfpathlineto{\pgfqpoint{2.304306in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{2.388596in}{1.215945in}}%
\pgfpathlineto{\pgfqpoint{2.477364in}{1.189140in}}%
\pgfpathlineto{\pgfqpoint{2.570845in}{1.163747in}}%
\pgfpathlineto{\pgfqpoint{2.669292in}{1.139686in}}%
\pgfpathlineto{\pgfqpoint{2.772967in}{1.116883in}}%
\pgfpathlineto{\pgfqpoint{2.882149in}{1.095266in}}%
\pgfpathlineto{\pgfqpoint{2.997129in}{1.074771in}}%
\pgfpathlineto{\pgfqpoint{3.118216in}{1.055338in}}%
\pgfpathlineto{\pgfqpoint{3.245735in}{1.036907in}}%
\pgfpathlineto{\pgfqpoint{3.380026in}{1.019426in}}%
\pgfpathlineto{\pgfqpoint{3.557963in}{0.998832in}}%
\pgfpathlineto{\pgfqpoint{3.747791in}{0.979550in}}%
\pgfpathlineto{\pgfqpoint{3.950305in}{0.961493in}}%
\pgfpathlineto{\pgfqpoint{4.166351in}{0.944582in}}%
\pgfpathlineto{\pgfqpoint{4.396834in}{0.928742in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.921681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178571in}{2.831481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=4.483333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Real root of \(\displaystyle \mathcal{M}_{k, l}\) as a function of \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504476in}{2.488451in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{2.488451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{2.488451in}}{\pgfqpoint{4.430556in}{2.516228in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.330556in}}{\pgfqpoint{4.402778in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{3.504476in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476698in}{4.330556in}}{\pgfqpoint{3.476698in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{3.476698in}{2.516228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476698in}{2.488451in}}{\pgfqpoint{3.504476in}{2.488451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532254in}{4.140146in}}%
\pgfpathlineto{\pgfqpoint{3.810032in}{4.140146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921143in,y=4.091534in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle l = -\frac{1}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532254in}{3.869907in}}%
\pgfpathlineto{\pgfqpoint{3.810032in}{3.869907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921143in,y=3.821296in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle l = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532254in}{3.588107in}}%
\pgfpathlineto{\pgfqpoint{3.810032in}{3.588107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921143in,y=3.539496in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle l = \frac{1}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532254in}{3.239926in}}%
\pgfpathlineto{\pgfqpoint{3.810032in}{3.239926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921143in,y=3.191315in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle l = \frac{1}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532254in}{2.891745in}}%
\pgfpathlineto{\pgfqpoint{3.810032in}{2.891745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921143in,y=2.843134in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle l = \frac{3}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{4.500000pt}{1.500000pt}{4.500000pt}{1.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532254in}{2.621507in}}%
\pgfpathlineto{\pgfqpoint{3.810032in}{2.621507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921143in,y=2.572896in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle l = 1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

